Global curvature control in a regular black hole with Minkowski core and inner-extremal horizon

We construct a static, spherically symmetric regular black hole with a Minkowski core, a non-extremal outer horizon, and a degenerate inner horizon with vanishing surface gravity. The spacetime exhibits two main features. First, in the large-mass regime with $r_+=2M$, the maximal Kretschmann scalar becomes nearly independent of the ADM mass and is mainly controlled by the inner-horizon radius $r_-$, providing a simple sufficient condition for the curvature to remain sub-Planckian everywhere. Second, the effective cubic zero of the metric function replaces the standard exponential near-horizon amplification with power-law behavior. A massless scalar test field shows that the geometric blueshift factor grows as $v^{3/2}$. Then, we use the double-null shell and Ori models to examine the corresponding effective mass dynamics. the nonlinear shell-crossing contribution decays at late times, while the Ori evolution with a Price-law ingoing flux keeps the internal Misner-Sharp mass bounded. In both descriptions, the late-time mass approaches $r_-/2$. The same inner-horizon scale therefore controls the global curvature bound and the finite mass scale reached by the shell dynamics.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

